Contraction and Hourglass Persistence for Learning on Graphs, Simplices, and Cells

Persistent homology (PH) encodes global information, such as cycles, and is thus increasingly integrated into graph neural networks (GNNs). PH methods in GNNs typically traverse an increasing sequence of subgraphs. In this work, we first expose limitations of this inclusion procedure. To remedy these shortcomings, we analyze contractions as a principled topological operation, in particular, for graph representation learning. We study the persistence of contraction sequences, which we call Contraction Homology (CH). We establish that forward PH and CH differ in expressivity. We then introduce Hourglass Persistence, a class of topological descriptors that interleave a sequence of inclusions and contractions to boost expressivity, learnability, and stability. We also study related families parametrized by two paradigms. We also discuss how our framework extends to simplicial and cellular networks. We further design efficient algorithms that are pluggable into end-to-end differentiable GNN pipelines, enabling consistent empirical improvements over many PH methods across standard real-world graph datasets. Code is available at \href{https://github.com/Aalto-QuML/Hourglass}{this https URL}.

==> Figures/FB_vs_extended.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp024904537240627356] 
\draw  [draw opacity=0][line width=1.5]  (127.58,218.71) .. controls (117.86,208.74) and (111.2,188.44) .. (111.2,165.01) .. controls (111.2,139.15) and (119.31,117.1) .. (130.7,108.55) -- (141.2,165.01) -- cycle ; \draw  [line width=1.5]  (127.58,218.71) .. controls (117.86,208.74) and (111.2,188.44) .. (111.2,165.01) .. controls (111.2,139.15) and (119.31,117.1) .. (130.7,108.55) ;  
%Shape: Ellipse [id:dp7503915779741597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (130.82,102.84) .. controls (133.58,102.94) and (135.77,105.58) .. (135.71,108.73) .. controls (135.64,111.88) and (133.34,114.36) .. (130.57,114.26) .. controls (127.81,114.17) and (125.62,111.53) .. (125.69,108.38) .. controls (125.75,105.22) and (128.05,102.75) .. (130.82,102.84) -- cycle ;
%Shape: Arc [id:dp6364563670515422] 
\draw  [draw opacity=0][line width=1.5]  (133.81,112.4) .. controls (143.53,122.37) and (150.19,142.67) .. (150.19,166.1) .. controls (150.19,191.95) and (142.08,214) .. (130.7,222.55) -- (120.19,166.1) -- cycle ; \draw  [line width=1.5]  (133.81,112.4) .. controls (143.53,122.37) and (150.19,142.67) .. (150.19,166.1) .. controls (150.19,191.95) and (142.08,214) .. (130.7,222.55) ;  
%Shape: Ellipse [id:dp06802404250905358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (130.82,216.84) .. controls (133.58,216.94) and (135.77,219.58) .. (135.71,222.73) .. controls (135.64,225.88) and (133.34,228.36) .. (130.57,228.26) .. controls (127.81,228.17) and (125.62,225.53) .. (125.69,222.38) .. controls (125.75,219.22) and (128.05,216.75) .. (130.82,216.84) -- cycle ;
%Straight Lines [id:da9741668141742842] 
\draw [line width=1.5]    (190.7,108.55) -- (248.7,108.55) ;
%Shape: Ellipse [id:dp32203313820109636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (195.83,103.02) .. controls (198.59,103.12) and (200.78,105.75) .. (200.71,108.91) .. controls (200.65,112.06) and (198.35,114.54) .. (195.58,114.44) .. controls (192.82,114.34) and (190.63,111.71) .. (190.7,108.55) .. controls (190.76,105.4) and (193.06,102.92) .. (195.83,103.02) -- cycle ;
%Shape: Ellipse [id:dp32888681185935087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (248.82,102.84) .. controls (251.58,102.94) and (253.77,105.58) .. (253.71,108.73) .. controls (253.64,111.88) and (251.34,114.36) .. (248.57,114.26) .. controls (245.81,114.17) and (243.62,111.53) .. (243.69,108.38) .. controls (243.75,105.22) and (246.05,102.75) .. (248.82,102.84) -- cycle ;
%Straight Lines [id:da4521688486617367] 
\draw [line width=1.5]    (191.7,222.55) -- (249.7,222.55) ;
%Shape: Ellipse [id:dp051426735271237756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (196.83,217.02) .. controls (199.59,217.12) and (201.78,219.75) .. (201.71,222.91) .. controls (201.65,226.06) and (199.35,228.54) .. (196.58,228.44) .. controls (193.82,228.34) and (191.63,225.71) .. (191.7,222.55) .. controls (191.76,219.4) and (194.06,216.92) .. (196.83,217.02) -- cycle ;
%Shape: Ellipse [id:dp5865035873362145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (249.82,216.84) .. controls (252.58,216.94) and (254.77,219.58) .. (254.71,222.73) .. controls (254.64,225.88) and (252.34,228.36) .. (249.57,228.26) .. controls (246.81,228.17) and (244.62,225.53) .. (244.69,222.38) .. controls (244.75,219.22) and (247.05,216.75) .. (249.82,216.84) -- cycle ;
%Straight Lines [id:da01707433190039631] 
\draw [line width=1.5]    (324.7,108.55) -- (382.7,108.55) ;
%Straight Lines [id:da8491403555000915] 
\draw [line width=1.5]    (325.7,222.55) -- (383.7,222.55) ;
%Straight Lines [id:da22635145420772196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294,94.5) -- (294,236.5) ;
%Straight Lines [id:da8164313990999433] 
\draw [line width=1.5]    (329.71,108.73) -- (330.71,222.73) ;
%Shape: Ellipse [id:dp7586165127999612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (329.83,103.02) .. controls (332.59,103.12) and (334.78,105.75) .. (334.71,108.91) .. controls (334.65,112.06) and (332.35,114.54) .. (329.58,114.44) .. controls (326.82,114.34) and (324.63,111.71) .. (324.7,108.55) .. controls (324.76,105.4) and (327.06,102.92) .. (329.83,103.02) -- cycle ;
%Shape: Ellipse [id:dp9216338098581353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (330.83,217.02) .. controls (333.59,217.12) and (335.78,219.75) .. (335.71,222.91) .. controls (335.65,226.06) and (333.35,228.54) .. (330.58,228.44) .. controls (327.82,228.34) and (325.63,225.71) .. (325.7,222.55) .. controls (325.76,219.4) and (328.06,216.92) .. (330.83,217.02) -- cycle ;
%Straight Lines [id:da32950353199907034] 
\draw [line width=1.5]    (382.7,108.55) -- (383.7,222.55) ;
%Shape: Ellipse [id:dp36899283095058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (382.82,102.84) .. controls (385.58,102.94) and (387.77,105.58) .. (387.71,108.73) .. controls (387.64,111.88) and (385.34,114.36) .. (382.57,114.26) .. controls (379.81,114.17) and (377.62,111.53) .. (377.69,108.38) .. controls (377.75,105.22) and (380.05,102.75) .. (382.82,102.84) -- cycle ;
%Shape: Ellipse [id:dp5010457148742683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (383.82,216.84) .. controls (386.58,216.94) and (388.77,219.58) .. (388.71,222.73) .. controls (388.64,225.88) and (386.34,228.36) .. (383.57,228.26) .. controls (380.81,228.17) and (378.62,225.53) .. (378.69,222.38) .. controls (378.75,219.22) and (381.05,216.75) .. (383.82,216.84) -- cycle ;
%Shape: Ellipse [id:dp06527629237180754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (435.82,103.84) .. controls (438.58,103.94) and (440.77,106.58) .. (440.71,109.73) .. controls (440.64,112.88) and (438.34,115.36) .. (435.57,115.26) .. controls (432.81,115.17) and (430.62,112.53) .. (430.69,109.38) .. controls (430.75,106.22) and (433.05,103.75) .. (435.82,103.84) -- cycle ;
%Shape: Ellipse [id:dp22790978265126127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (434.82,217.84) .. controls (437.58,217.94) and (439.77,220.58) .. (439.71,223.73) .. controls (439.64,226.88) and (437.34,229.36) .. (434.57,229.26) .. controls (431.81,229.17) and (429.62,226.53) .. (429.69,223.38) .. controls (429.75,220.22) and (432.05,217.75) .. (434.82,217.84) -- cycle ;

% Text Node
\draw (36,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y=3$};
% Text Node
\draw (36,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y=2$};
% Text Node
\draw (36,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y=1$};
% Text Node
\draw (119,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (324,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (140,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (155,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (94,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (180,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (215,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (247,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (445,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (389,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (311,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (350,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (387,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (315,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (388,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (311,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (444,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (349,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (140,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (252,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (175,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (213,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};


\end{tikzpicture}

==> Figures/add_triangle.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,425); %set diagram left start at 0, and has height of 425

%Straight Lines [id:da41316578204593524] 
\draw    (37.78,271.54) -- (85.57,249.93) ;
%Straight Lines [id:da4394240547057656] 
\draw    (107.62,297.96) -- (85.57,249.93) ;
%Straight Lines [id:da6219564128737746] 
\draw    (59.83,319.58) -- (107.62,297.96) ;
%Straight Lines [id:da018573173006590005] 
\draw    (58.61,318.37) -- (37.78,271.54) ;
%Shape: Ellipse [id:dp6731750534739313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,271.54) .. controls (30,267.33) and (33.48,263.92) .. (37.78,263.92) .. controls (42.08,263.92) and (45.56,267.33) .. (45.56,271.54) .. controls (45.56,275.75) and (42.08,279.17) .. (37.78,279.17) .. controls (33.48,279.17) and (30,275.75) .. (30,271.54) -- cycle ;
%Shape: Ellipse [id:dp571035360321443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (77.78,249.93) .. controls (77.78,245.71) and (81.27,242.3) .. (85.57,242.3) .. controls (89.86,242.3) and (93.35,245.71) .. (93.35,249.93) .. controls (93.35,254.14) and (89.86,257.55) .. (85.57,257.55) .. controls (81.27,257.55) and (77.78,254.14) .. (77.78,249.93) -- cycle ;
%Shape: Ellipse [id:dp4087982538418803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.84,297.96) .. controls (99.84,293.75) and (103.32,290.33) .. (107.62,290.33) .. controls (111.92,290.33) and (115.4,293.75) .. (115.4,297.96) .. controls (115.4,302.17) and (111.92,305.59) .. (107.62,305.59) .. controls (103.32,305.59) and (99.84,302.17) .. (99.84,297.96) -- cycle ;
%Shape: Ellipse [id:dp5343959219515717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50.83,318.37) .. controls (50.83,314.16) and (54.31,310.75) .. (58.61,310.75) .. controls (62.91,310.75) and (66.39,314.16) .. (66.39,318.37) .. controls (66.39,322.59) and (62.91,326) .. (58.61,326) .. controls (54.31,326) and (50.83,322.59) .. (50.83,318.37) -- cycle ;
%Straight Lines [id:da6157319744663659] 
\draw    (158.78,271.54) -- (206.57,249.93) ;
%Straight Lines [id:da9286583748822842] 
\draw    (228.62,297.96) -- (206.57,249.93) ;
%Straight Lines [id:da09519033518573805] 
\draw    (180.83,319.58) -- (228.62,297.96) ;
%Straight Lines [id:da026607745875167343] 
\draw    (179.61,318.37) -- (158.78,271.54) ;
%Shape: Ellipse [id:dp03325705175338789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.78,249.93) .. controls (198.78,245.71) and (202.27,242.3) .. (206.57,242.3) .. controls (210.86,242.3) and (214.35,245.71) .. (214.35,249.93) .. controls (214.35,254.14) and (210.86,257.55) .. (206.57,257.55) .. controls (202.27,257.55) and (198.78,254.14) .. (198.78,249.93) -- cycle ;
%Shape: Ellipse [id:dp8080178068416564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171.83,318.37) .. controls (171.83,314.16) and (175.31,310.75) .. (179.61,310.75) .. controls (183.91,310.75) and (187.39,314.16) .. (187.39,318.37) .. controls (187.39,322.59) and (183.91,326) .. (179.61,326) .. controls (175.31,326) and (171.83,322.59) .. (171.83,318.37) -- cycle ;
%Shape: Ellipse [id:dp9935434781763869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.78,191.93) .. controls (44.78,187.71) and (48.27,184.3) .. (52.57,184.3) .. controls (56.86,184.3) and (60.35,187.71) .. (60.35,191.93) .. controls (60.35,196.14) and (56.86,199.55) .. (52.57,199.55) .. controls (48.27,199.55) and (44.78,196.14) .. (44.78,191.93) -- cycle ;
%Shape: Ellipse [id:dp693560748237764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.78,191.93) .. controls (195.78,187.71) and (199.27,184.3) .. (203.57,184.3) .. controls (207.86,184.3) and (211.35,187.71) .. (211.35,191.93) .. controls (211.35,196.14) and (207.86,199.55) .. (203.57,199.55) .. controls (199.27,199.55) and (195.78,196.14) .. (195.78,191.93) -- cycle ;
%Straight Lines [id:da03624133718786959] 
\draw    (203.57,191.93) -- (158.78,271.54) ;
%Shape: Ellipse [id:dp9754209962303332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151,271.54) .. controls (151,267.33) and (154.48,263.92) .. (158.78,263.92) .. controls (163.08,263.92) and (166.56,267.33) .. (166.56,271.54) .. controls (166.56,275.75) and (163.08,279.17) .. (158.78,279.17) .. controls (154.48,279.17) and (151,275.75) .. (151,271.54) -- cycle ;
%Straight Lines [id:da783000143949009] 
\draw    (203.57,191.93) -- (228.62,297.96) ;
%Shape: Ellipse [id:dp24427667893668903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.84,297.96) .. controls (220.84,293.75) and (224.32,290.33) .. (228.62,290.33) .. controls (232.92,290.33) and (236.4,293.75) .. (236.4,297.96) .. controls (236.4,302.17) and (232.92,305.59) .. (228.62,305.59) .. controls (224.32,305.59) and (220.84,302.17) .. (220.84,297.96) -- cycle ;
%Straight Lines [id:da15065457660378856] 
\draw    (268.55,287.96) -- (301.4,279.3) ;
%Straight Lines [id:da00040270540929077114] 
\draw    (347.62,295.96) -- (301.4,279.3) ;
%Shape: Ellipse [id:dp6326205199840333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (293.62,279.3) .. controls (293.62,275.09) and (297.1,271.67) .. (301.4,271.67) .. controls (305.7,271.67) and (309.18,275.09) .. (309.18,279.3) .. controls (309.18,283.51) and (305.7,286.93) .. (301.4,286.93) .. controls (297.1,286.93) and (293.62,283.51) .. (293.62,279.3) -- cycle ;
%Shape: Ellipse [id:dp13092644959810407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.78,189.93) .. controls (314.78,185.71) and (318.27,182.3) .. (322.57,182.3) .. controls (326.86,182.3) and (330.35,185.71) .. (330.35,189.93) .. controls (330.35,194.14) and (326.86,197.55) .. (322.57,197.55) .. controls (318.27,197.55) and (314.78,194.14) .. (314.78,189.93) -- cycle ;
%Shape: Triangle [id:dp006365573015095549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.42 ] (309.48,302.78) -- (322.57,189.93) -- (349.75,298.97) -- cycle ;
%Shape: Triangle [id:dp3383703047153064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.64 ] (309.51,303.69) -- (322.92,189.6) -- (268.55,287.96) -- cycle ;
%Shape: Ellipse [id:dp7139986587285014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.73,303.69) .. controls (301.73,299.48) and (305.22,296.06) .. (309.51,296.06) .. controls (313.81,296.06) and (317.29,299.48) .. (317.29,303.69) .. controls (317.29,307.9) and (313.81,311.31) .. (309.51,311.31) .. controls (305.22,311.31) and (301.73,307.9) .. (301.73,303.69) -- cycle ;
%Shape: Ellipse [id:dp5166673843873123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.77,287.96) .. controls (260.77,283.75) and (264.26,280.33) .. (268.55,280.33) .. controls (272.85,280.33) and (276.33,283.75) .. (276.33,287.96) .. controls (276.33,292.17) and (272.85,295.58) .. (268.55,295.58) .. controls (264.26,295.58) and (260.77,292.17) .. (260.77,287.96) -- cycle ;
%Shape: Ellipse [id:dp07830576936996703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.84,295.96) .. controls (339.84,291.75) and (343.32,288.33) .. (347.62,288.33) .. controls (351.92,288.33) and (355.4,291.75) .. (355.4,295.96) .. controls (355.4,300.17) and (351.92,303.59) .. (347.62,303.59) .. controls (343.32,303.59) and (339.84,300.17) .. (339.84,295.96) -- cycle ;
%Straight Lines [id:da10559073216463888] 
\draw    (396.55,290.96) -- (429.4,282.3) ;
%Straight Lines [id:da7855088899334123] 
\draw    (475.62,298.96) -- (429.4,282.3) ;
%Shape: Ellipse [id:dp9163392301332645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.78,192.93) .. controls (442.78,188.71) and (446.27,185.3) .. (450.57,185.3) .. controls (454.86,185.3) and (458.35,188.71) .. (458.35,192.93) .. controls (458.35,197.14) and (454.86,200.55) .. (450.57,200.55) .. controls (446.27,200.55) and (442.78,197.14) .. (442.78,192.93) -- cycle ;
%Shape: Triangle [id:dp6597114770242952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.42 ] (437.48,305.78) -- (450.57,192.93) -- (477.75,301.97) -- cycle ;
%Shape: Ellipse [id:dp28212077420725656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (467.84,298.96) .. controls (467.84,294.75) and (471.32,291.33) .. (475.62,291.33) .. controls (479.92,291.33) and (483.4,294.75) .. (483.4,298.96) .. controls (483.4,303.17) and (479.92,306.59) .. (475.62,306.59) .. controls (471.32,306.59) and (467.84,303.17) .. (467.84,298.96) -- cycle ;
%Straight Lines [id:da17176536724036717] 
\draw    (450.57,192.93) -- (429.4,282.3) ;
%Shape: Ellipse [id:dp5691013929587035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (421.62,282.3) .. controls (421.62,278.09) and (425.1,274.67) .. (429.4,274.67) .. controls (433.7,274.67) and (437.18,278.09) .. (437.18,282.3) .. controls (437.18,286.51) and (433.7,289.93) .. (429.4,289.93) .. controls (425.1,289.93) and (421.62,286.51) .. (421.62,282.3) -- cycle ;
%Shape: Triangle [id:dp14312927939479136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.64 ] (437.16,307.02) -- (450.57,192.93) -- (396.2,291.29) -- cycle ;
%Shape: Ellipse [id:dp5246729887824859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (429.38,307.02) .. controls (429.38,302.81) and (432.86,299.39) .. (437.16,299.39) .. controls (441.46,299.39) and (444.94,302.81) .. (444.94,307.02) .. controls (444.94,311.23) and (441.46,314.64) .. (437.16,314.64) .. controls (432.86,314.64) and (429.38,311.23) .. (429.38,307.02) -- cycle ;
%Shape: Ellipse [id:dp3439521193771726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (388.42,291.29) .. controls (388.42,287.08) and (391.9,283.66) .. (396.2,283.66) .. controls (400.5,283.66) and (403.98,287.08) .. (403.98,291.29) .. controls (403.98,295.5) and (400.5,298.91) .. (396.2,298.91) .. controls (391.9,298.91) and (388.42,295.5) .. (388.42,291.29) -- cycle ;

% Text Node
\draw (55,243.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (99.35,263.33) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (35.35,289.33) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (85.73,312.17) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (52,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$t=1$};
% Text Node
\draw (170,346.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$t=2$};
% Text Node
\draw (291,346.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$t=3$};
% Text Node
\draw (415,346.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$t=4$};


\end{tikzpicture}


==> Figures/f_vs_b.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp09409351090106322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (26.96,70.84) .. controls (29.73,70.94) and (31.92,73.58) .. (31.85,76.73) .. controls (31.78,79.88) and (29.48,82.36) .. (26.72,82.26) .. controls (23.95,82.17) and (21.76,79.53) .. (21.83,76.38) .. controls (21.9,73.22) and (24.2,70.75) .. (26.96,70.84) -- cycle ;
%Shape: Ellipse [id:dp6302089606654211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (26.95,106.58) .. controls (29.72,106.67) and (31.91,109.31) .. (31.84,112.46) .. controls (31.77,115.61) and (29.47,118.09) .. (26.71,118) .. controls (23.94,117.9) and (21.75,115.26) .. (21.82,112.11) .. controls (21.89,108.96) and (24.19,106.48) .. (26.95,106.58) -- cycle ;
%Shape: Ellipse [id:dp6236940803535888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (27.13,144.34) .. controls (29.9,144.44) and (32.08,147.07) .. (32.02,150.23) .. controls (31.95,153.38) and (29.65,155.86) .. (26.88,155.76) .. controls (24.12,155.67) and (21.93,153.03) .. (22,149.88) .. controls (22.07,146.72) and (24.36,144.25) .. (27.13,144.34) -- cycle ;
%Straight Lines [id:da4859390950207596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (26.72,82.26) -- (26.95,106.58) ;
%Straight Lines [id:da3425175847570443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (26.88,155.76) -- (27.12,180.07) ;
%Shape: Ellipse [id:dp791232171583713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (27.12,180.07) .. controls (29.89,180.17) and (32.07,182.81) .. (32.01,185.96) .. controls (31.94,189.11) and (29.64,191.59) .. (26.87,191.49) .. controls (24.11,191.4) and (21.92,188.76) .. (21.99,185.61) .. controls (22.06,182.45) and (24.35,179.98) .. (27.12,180.07) -- cycle ;
%Straight Lines [id:da34608126181166976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (26.71,118) -- (26.94,142.31) ;
%Straight Lines [id:da7223540333732509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (85.35,133.63) -- (104.34,133.29) ;
%Straight Lines [id:da21407240994759957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (130.42,106.79) -- (110.39,133.2) ;
%Shape: Ellipse [id:dp39069001930541325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (130.55,101.08) .. controls (133.31,101.18) and (135.5,103.81) .. (135.43,106.96) .. controls (135.37,110.12) and (133.07,112.6) .. (130.3,112.5) .. controls (127.54,112.4) and (125.35,109.77) .. (125.42,106.61) .. controls (125.48,103.46) and (127.78,100.98) .. (130.55,101.08) -- cycle ;
%Straight Lines [id:da5416593119401244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (134.39,159.1) -- (111.49,136.83) ;
%Rounded Rect [id:dp9812889335348085] 
\draw   (2,51.38) .. controls (2,34.33) and (15.83,20.5) .. (32.88,20.5) -- (125.53,20.5) .. controls (142.58,20.5) and (156.41,34.33) .. (156.41,51.38) -- (156.41,210.62) .. controls (156.41,227.67) and (142.58,241.5) .. (125.53,241.5) -- (32.88,241.5) .. controls (15.83,241.5) and (2,227.67) .. (2,210.62) -- cycle ;
%Shape: Ellipse [id:dp5061882963520744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (230.82,70.84) .. controls (233.58,70.94) and (235.77,73.58) .. (235.71,76.73) .. controls (235.64,79.88) and (233.34,82.36) .. (230.57,82.26) .. controls (227.81,82.17) and (225.62,79.53) .. (225.69,76.38) .. controls (225.75,73.22) and (228.05,70.75) .. (230.82,70.84) -- cycle ;
%Straight Lines [id:da8869939519393437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (230.57,82.26) -- (230.81,106.58) ;
%Rounded Rect [id:dp376792525789855] 
\draw   (188.04,51.38) .. controls (188.04,34.33) and (201.87,20.5) .. (218.92,20.5) -- (311.57,20.5) .. controls (328.62,20.5) and (342.45,34.33) .. (342.45,51.38) -- (342.45,209.62) .. controls (342.45,226.67) and (328.62,240.5) .. (311.57,240.5) -- (218.92,240.5) .. controls (201.87,240.5) and (188.04,226.67) .. (188.04,209.62) -- cycle ;
%Shape: Ellipse [id:dp825328046134198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (231.67,106.68) .. controls (234.43,106.78) and (236.62,109.42) .. (236.55,112.57) .. controls (236.49,115.72) and (234.19,118.2) .. (231.42,118.11) .. controls (228.66,118.01) and (226.47,115.37) .. (226.54,112.22) .. controls (226.6,109.07) and (228.9,106.59) .. (231.67,106.68) -- cycle ;
%Straight Lines [id:da9998546539311569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (231.42,118.11) -- (231.66,142.42) ;
%Shape: Ellipse [id:dp4301014270109508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (232.52,140.35) .. controls (235.28,140.45) and (237.47,143.09) .. (237.4,146.24) .. controls (237.33,149.39) and (235.04,151.87) .. (232.27,151.77) .. controls (229.5,151.68) and (227.32,149.04) .. (227.38,145.89) .. controls (227.45,142.73) and (229.75,140.26) .. (232.52,140.35) -- cycle ;
%Straight Lines [id:da5551084649954378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.27,151.77) -- (232.51,176.09) ;
%Shape: Ellipse [id:dp27116858995820714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (232.52,174.02) .. controls (235.28,174.12) and (237.47,176.75) .. (237.4,179.91) .. controls (237.33,183.06) and (235.04,185.54) .. (232.27,185.44) .. controls (229.5,185.35) and (227.32,182.71) .. (227.38,179.56) .. controls (227.45,176.4) and (229.75,173.93) .. (232.52,174.02) -- cycle ;
%Straight Lines [id:da8593660216841266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (228.28,114.08) -- (212.19,127.01) ;
%Shape: Ellipse [id:dp5364868091932878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (213.57,125.95) .. controls (214.95,129.02) and (214.33,132.78) .. (212.2,134.36) .. controls (210.06,135.93) and (207.21,134.71) .. (205.83,131.63) .. controls (204.45,128.56) and (205.07,124.8) .. (207.21,123.23) .. controls (209.35,121.65) and (212.2,122.87) .. (213.57,125.95) -- cycle ;
%Straight Lines [id:da47943641285177274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (227.38,145.89) -- (212.2,134.35) ;
%Shape: Ellipse [id:dp3705622137536474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (207.91,84.96) .. controls (210.68,85.06) and (212.87,87.7) .. (212.8,90.85) .. controls (212.73,94) and (210.43,96.48) .. (207.67,96.38) .. controls (204.9,96.29) and (202.71,93.65) .. (202.78,90.5) .. controls (202.85,87.34) and (205.15,84.87) .. (207.91,84.96) -- cycle ;
%Straight Lines [id:da5770893237502526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (207.67,96.38) -- (207.9,120.69) ;
%Shape: Ellipse [id:dp23425860458020165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (310.57,73.02) .. controls (313.33,73.11) and (315.52,75.75) .. (315.45,78.9) .. controls (315.39,82.06) and (313.09,84.53) .. (310.32,84.44) .. controls (307.56,84.34) and (305.37,81.7) .. (305.44,78.55) .. controls (305.5,75.4) and (307.8,72.92) .. (310.57,73.02) -- cycle ;
%Straight Lines [id:da1815042037906972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (310.32,84.44) -- (310.56,108.75) ;
%Shape: Ellipse [id:dp1789745354874177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (311.42,108.86) .. controls (314.18,108.95) and (316.37,111.59) .. (316.3,114.74) .. controls (316.23,117.9) and (313.94,120.37) .. (311.17,120.28) .. controls (308.4,120.18) and (306.22,117.55) .. (306.28,114.39) .. controls (306.35,111.24) and (308.65,108.76) .. (311.42,108.86) -- cycle ;
%Shape: Ellipse [id:dp6370586934028182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (312.26,142.53) .. controls (315.03,142.62) and (317.22,145.26) .. (317.15,148.41) .. controls (317.08,151.57) and (314.79,154.04) .. (312.02,153.95) .. controls (309.25,153.85) and (307.06,151.21) .. (307.13,148.06) .. controls (307.2,144.91) and (309.5,142.43) .. (312.26,142.53) -- cycle ;
%Straight Lines [id:da20640179509366752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (312.02,153.95) -- (312.25,178.26) ;
%Shape: Ellipse [id:dp26908002194771874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (312.26,176.19) .. controls (315.03,176.29) and (317.22,178.93) .. (317.15,182.08) .. controls (317.08,185.23) and (314.79,187.71) .. (312.02,187.62) .. controls (309.25,187.52) and (307.06,184.88) .. (307.13,181.73) .. controls (307.2,178.58) and (309.5,176.1) .. (312.26,176.19) -- cycle ;
%Straight Lines [id:da30423572558821843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (308.03,116.25) -- (291.94,129.18) ;
%Shape: Ellipse [id:dp32424942870068185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (293.32,128.12) .. controls (294.7,131.19) and (294.08,134.96) .. (291.95,136.53) .. controls (289.81,138.1) and (286.96,136.88) .. (285.58,133.81) .. controls (284.2,130.73) and (284.82,126.97) .. (286.96,125.4) .. controls (289.1,123.83) and (291.94,125.05) .. (293.32,128.12) -- cycle ;
%Straight Lines [id:da9614633833708919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (333.35,131.94) -- (317.27,144.87) ;
%Straight Lines [id:da6624183132310558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (331.49,126.28) -- (316.3,114.74) ;
%Straight Lines [id:da9127819386867085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (307.13,148.06) -- (291.95,136.53) ;
%Shape: Ellipse [id:dp30399726241991354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (331.49,126.28) .. controls (334.26,126.37) and (336.44,129.01) .. (336.38,132.16) .. controls (336.31,135.32) and (334.01,137.79) .. (331.24,137.7) .. controls (328.48,137.6) and (326.29,134.96) .. (326.36,131.81) .. controls (326.43,128.66) and (328.72,126.18) .. (331.49,126.28) -- cycle ;
%Shape: Ellipse [id:dp7100342193834204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (406.01,70.84) .. controls (408.78,70.94) and (410.96,73.58) .. (410.9,76.73) .. controls (410.83,79.88) and (408.53,82.36) .. (405.76,82.26) .. controls (403,82.17) and (400.81,79.53) .. (400.88,76.38) .. controls (400.95,73.22) and (403.24,70.75) .. (406.01,70.84) -- cycle ;
%Straight Lines [id:da27676323989797047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.77,82.26) -- (406,106.58) ;
%Rounded Rect [id:dp04711739762355782] 
\draw   (363.23,51.38) .. controls (363.23,34.33) and (377.06,20.5) .. (394.11,20.5) -- (486.76,20.5) .. controls (503.81,20.5) and (517.64,34.33) .. (517.64,51.38) -- (517.64,210.62) .. controls (517.64,227.67) and (503.81,241.5) .. (486.76,241.5) -- (394.11,241.5) .. controls (377.06,241.5) and (363.23,227.67) .. (363.23,210.62) -- cycle ;
%Shape: Ellipse [id:dp045986086631369716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (406.86,106.68) .. controls (409.62,106.78) and (411.81,109.42) .. (411.74,112.57) .. controls (411.68,115.72) and (409.38,118.2) .. (406.61,118.11) .. controls (403.85,118.01) and (401.66,115.37) .. (401.73,112.22) .. controls (401.79,109.07) and (404.09,106.59) .. (406.86,106.68) -- cycle ;
%Straight Lines [id:da07658184520643052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (406.61,118.11) -- (406.85,142.42) ;
%Shape: Ellipse [id:dp528768255845021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (407.71,140.35) .. controls (410.47,140.45) and (412.66,143.09) .. (412.59,146.24) .. controls (412.53,149.39) and (410.23,151.87) .. (407.46,151.77) .. controls (404.7,151.68) and (402.51,149.04) .. (402.58,145.89) .. controls (402.64,142.73) and (404.94,140.26) .. (407.71,140.35) -- cycle ;
%Straight Lines [id:da025215574866311652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (407.46,151.77) -- (407.7,176.09) ;
%Shape: Ellipse [id:dp5830812549344034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (407.71,174.02) .. controls (410.47,174.12) and (412.66,176.75) .. (412.59,179.91) .. controls (412.53,183.06) and (410.23,185.54) .. (407.46,185.44) .. controls (404.7,185.35) and (402.51,182.71) .. (402.58,179.56) .. controls (402.64,176.4) and (404.94,173.93) .. (407.71,174.02) -- cycle ;
%Straight Lines [id:da7423732491373791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (403.47,114.08) -- (387.38,127.01) ;
%Shape: Ellipse [id:dp12054708114878254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (388.76,125.95) .. controls (390.14,129.02) and (389.53,132.78) .. (387.39,134.36) .. controls (385.25,135.93) and (382.4,134.71) .. (381.02,131.63) .. controls (379.65,128.56) and (380.26,124.8) .. (382.4,123.23) .. controls (384.54,121.65) and (387.39,122.87) .. (388.76,125.95) -- cycle ;
%Straight Lines [id:da17455608234721798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (402.57,145.89) -- (387.39,134.35) ;
%Straight Lines [id:da6976804711243058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (426.86,76.43) -- (410.9,76.73) ;
%Shape: Ellipse [id:dp6070770372972101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (431.99,70.9) .. controls (434.76,71) and (436.95,73.63) .. (436.88,76.79) .. controls (436.81,79.94) and (434.51,82.42) .. (431.75,82.32) .. controls (428.98,82.22) and (426.79,79.59) .. (426.86,76.43) .. controls (426.93,73.28) and (429.23,70.8) .. (431.99,70.9) -- cycle ;
%Straight Lines [id:da07931984856344787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.77,46.53) -- (406.01,70.84) ;
%Straight Lines [id:da4599045205641894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (427.75,70.9) -- (406.66,41) ;
%Shape: Ellipse [id:dp395823588559546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (406.02,35.11) .. controls (408.79,35.21) and (410.97,37.84) .. (410.91,41) .. controls (410.84,44.15) and (408.54,46.63) .. (405.77,46.53) .. controls (403.01,46.44) and (400.82,43.8) .. (400.89,40.65) .. controls (400.96,37.49) and (403.25,35.02) .. (406.02,35.11) -- cycle ;
%Straight Lines [id:da46685935559734026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (400.88,76.38) -- (385.29,76.43) ;
%Shape: Ellipse [id:dp9210633312042446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (385.41,70.72) .. controls (388.18,70.82) and (390.37,73.46) .. (390.3,76.61) .. controls (390.23,79.76) and (387.93,82.24) .. (385.17,82.14) .. controls (382.4,82.05) and (380.21,79.41) .. (380.28,76.26) .. controls (380.35,73.1) and (382.65,70.63) .. (385.41,70.72) -- cycle ;
%Straight Lines [id:da7266611019157045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (488.06,85.52) -- (488.29,109.83) ;
%Shape: Ellipse [id:dp2540020508435734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (489.15,109.94) .. controls (491.92,110.04) and (494.11,112.68) .. (494.04,115.83) .. controls (493.97,118.98) and (491.67,121.46) .. (488.91,121.36) .. controls (486.14,121.27) and (483.95,118.63) .. (484.02,115.48) .. controls (484.09,112.32) and (486.39,109.85) .. (489.15,109.94) -- cycle ;
%Straight Lines [id:da17201147556031937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (488.91,121.36) -- (489.14,145.67) ;
%Shape: Ellipse [id:dp32332995524348074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (490,143.61) .. controls (492.77,143.71) and (494.96,146.34) .. (494.89,149.5) .. controls (494.82,152.65) and (492.52,155.13) .. (489.76,155.03) .. controls (486.99,154.94) and (484.8,152.3) .. (484.87,149.15) .. controls (484.94,145.99) and (487.23,143.51) .. (490,143.61) -- cycle ;
%Straight Lines [id:da8009969833131959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (489.76,155.03) -- (489.99,179.34) ;
%Shape: Ellipse [id:dp9377512260613945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (490,177.28) .. controls (492.77,177.38) and (494.96,180.01) .. (494.89,183.17) .. controls (494.82,186.32) and (492.52,188.8) .. (489.76,188.7) .. controls (486.99,188.6) and (484.8,185.97) .. (484.87,182.82) .. controls (484.94,179.66) and (487.23,177.18) .. (490,177.28) -- cycle ;
%Straight Lines [id:da8824187617124106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (483.21,74.1) -- (471.83,57.97) ;
%Shape: Ellipse [id:dp8943163208398734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (471.95,52.26) .. controls (474.71,52.36) and (476.9,54.99) .. (476.83,58.15) .. controls (476.77,61.3) and (474.47,63.78) .. (471.7,63.68) .. controls (468.94,63.58) and (466.75,60.95) .. (466.82,57.79) .. controls (466.88,54.64) and (469.18,52.16) .. (471.95,52.26) -- cycle ;
%Straight Lines [id:da19776961575233998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (488.18,79.81) -- (500.67,57.97) ;
%Shape: Ellipse [id:dp7478105543081338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (488.3,74.1) .. controls (491.07,74.2) and (493.26,76.83) .. (493.19,79.99) .. controls (493.12,83.14) and (490.83,85.62) .. (488.06,85.52) .. controls (485.29,85.43) and (483.1,82.79) .. (483.17,79.64) .. controls (483.24,76.48) and (485.54,74) .. (488.3,74.1) -- cycle ;
%Shape: Ellipse [id:dp5494945084008316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (500.79,52.26) .. controls (503.56,52.36) and (505.75,54.99) .. (505.68,58.15) .. controls (505.61,61.3) and (503.31,63.78) .. (500.55,63.68) .. controls (497.78,63.58) and (495.59,60.95) .. (495.66,57.79) .. controls (495.73,54.64) and (498.03,52.16) .. (500.79,52.26) -- cycle ;
%Straight Lines [id:da4616562088790973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (495.66,57.79) -- (476.83,58.15) ;
%Straight Lines [id:da5599426466968598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (484.06,118.43) -- (467.98,131.36) ;
%Straight Lines [id:da7859221269622809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (484.02,149.15) -- (468.83,137.61) ;
%Straight Lines [id:da9463367052807219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (509.63,115.77) -- (494.04,115.83) ;
%Shape: Ellipse [id:dp6152284372072053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (510.13,109.82) .. controls (512.89,109.92) and (515.08,112.56) .. (515.01,115.71) .. controls (514.94,118.86) and (512.65,121.34) .. (509.88,121.24) .. controls (507.11,121.15) and (504.93,118.51) .. (504.99,115.36) .. controls (505.06,112.2) and (507.36,109.73) .. (510.13,109.82) -- cycle ;
%Straight Lines [id:da9296454047599426] 
\draw [line width=2.25]    (579,105.5) -- (579.01,123.84) ;
%Shape: Ellipse [id:dp40973461164942193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (80.46,127.75) .. controls (83.23,127.84) and (85.42,130.48) .. (85.35,133.63) .. controls (85.28,136.79) and (82.98,139.26) .. (80.22,139.17) .. controls (77.45,139.07) and (75.26,136.43) .. (75.33,133.28) .. controls (75.4,130.13) and (77.7,127.65) .. (80.46,127.75) -- cycle ;
%Shape: Ellipse [id:dp6066604522291209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (109.47,127.76) .. controls (112.24,127.86) and (114.42,130.49) .. (114.36,133.64) .. controls (114.29,136.8) and (111.99,139.28) .. (109.22,139.18) .. controls (106.46,139.08) and (104.27,136.45) .. (104.34,133.29) .. controls (104.41,130.14) and (106.7,127.66) .. (109.47,127.76) -- cycle ;
%Shape: Ellipse [id:dp5104735015428726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (134.51,153.39) .. controls (137.28,153.49) and (139.47,156.12) .. (139.4,159.28) .. controls (139.33,162.43) and (137.03,164.91) .. (134.27,164.81) .. controls (131.5,164.72) and (129.31,162.08) .. (129.38,158.93) .. controls (129.45,155.77) and (131.75,153.29) .. (134.51,153.39) -- cycle ;
%Rounded Rect [id:dp4690189185999435] 
\draw   (543.23,50.38) .. controls (543.23,33.33) and (557.06,19.5) .. (574.11,19.5) -- (666.76,19.5) .. controls (683.81,19.5) and (697.64,33.33) .. (697.64,50.38) -- (697.64,209.62) .. controls (697.64,226.67) and (683.81,240.5) .. (666.76,240.5) -- (574.11,240.5) .. controls (557.06,240.5) and (543.23,226.67) .. (543.23,209.62) -- cycle ;
%Shape: Ellipse [id:dp21865362832456858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (579.01,123.84) .. controls (581.78,123.94) and (583.96,126.58) .. (583.9,129.73) .. controls (583.83,132.88) and (581.53,135.36) .. (578.76,135.26) .. controls (576,135.17) and (573.81,132.53) .. (573.88,129.38) .. controls (573.95,126.22) and (576.24,123.75) .. (579.01,123.84) -- cycle ;
%Shape: Ellipse [id:dp895898012323617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (579.01,93.84) .. controls (581.78,93.94) and (583.96,96.58) .. (583.9,99.73) .. controls (583.83,102.88) and (581.53,105.36) .. (578.76,105.26) .. controls (576,105.17) and (573.81,102.53) .. (573.88,99.38) .. controls (573.95,96.22) and (576.24,93.75) .. (579.01,93.84) -- cycle ;
%Straight Lines [id:da7416926084829812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (575.06,134.43) -- (558.98,147.36) ;
%Shape: Ellipse [id:dp12185754555672723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=3]  (467.98,131.36) .. controls (470.75,131.45) and (472.94,134.09) .. (472.87,137.24) .. controls (472.8,140.4) and (470.5,142.87) .. (467.74,142.78) .. controls (464.97,142.68) and (462.78,140.04) .. (462.85,136.89) .. controls (462.92,133.74) and (465.22,131.26) .. (467.98,131.36) -- cycle ;
%Shape: Ellipse [id:dp4686231615914994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (559.1,141.65) .. controls (561.87,141.74) and (564.06,144.38) .. (563.99,147.53) .. controls (563.92,150.69) and (561.63,153.16) .. (558.86,153.07) .. controls (556.09,152.97) and (553.9,150.33) .. (553.97,147.18) .. controls (554.04,144.03) and (556.34,141.55) .. (559.1,141.65) -- cycle ;
%Straight Lines [id:da4561356740850665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (599.98,147.36) -- (584,136.5) ;
%Shape: Ellipse [id:dp7364734737077643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (600.1,141.65) .. controls (602.87,141.74) and (605.06,144.38) .. (604.99,147.53) .. controls (604.92,150.69) and (602.63,153.16) .. (599.86,153.07) .. controls (597.09,152.97) and (594.9,150.33) .. (594.97,147.18) .. controls (595.04,144.03) and (597.34,141.55) .. (600.1,141.65) -- cycle ;
%Straight Lines [id:da49360393425539173] 
\draw [line width=2.25]    (558.86,153.07) -- (558.87,171.41) ;
%Straight Lines [id:da6223561521861586] 
\draw [line width=2.25]    (599.86,153.07) -- (599.87,171.41) ;
%Shape: Ellipse [id:dp056632311663815105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (558.87,171.41) .. controls (561.64,171.51) and (563.82,174.14) .. (563.76,177.3) .. controls (563.69,180.45) and (561.39,182.93) .. (558.62,182.83) .. controls (555.86,182.73) and (553.67,180.1) .. (553.74,176.94) .. controls (553.81,173.79) and (556.1,171.31) .. (558.87,171.41) -- cycle ;
%Shape: Ellipse [id:dp7617843198064101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (599.87,171.41) .. controls (602.64,171.51) and (604.82,174.14) .. (604.76,177.3) .. controls (604.69,180.45) and (602.39,182.93) .. (599.62,182.83) .. controls (596.86,182.73) and (594.67,180.1) .. (594.74,176.94) .. controls (594.81,173.79) and (597.1,171.31) .. (599.87,171.41) -- cycle ;
%Straight Lines [id:da1568296588993141] 
\draw [line width=2.25]    (663,135.5) -- (663.01,153.84) ;
%Shape: Ellipse [id:dp9356985926646664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (663.01,153.84) .. controls (665.78,153.94) and (667.96,156.58) .. (667.9,159.73) .. controls (667.83,162.88) and (665.53,165.36) .. (662.76,165.26) .. controls (660,165.17) and (657.81,162.53) .. (657.88,159.38) .. controls (657.95,156.22) and (660.24,153.75) .. (663.01,153.84) -- cycle ;
%Shape: Ellipse [id:dp4188189118210115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (663.01,123.84) .. controls (665.78,123.94) and (667.96,126.58) .. (667.9,129.73) .. controls (667.83,132.88) and (665.53,135.36) .. (662.76,135.26) .. controls (660,135.17) and (657.81,132.53) .. (657.88,129.38) .. controls (657.95,126.22) and (660.24,123.75) .. (663.01,123.84) -- cycle ;
%Straight Lines [id:da8566291779025673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (659.06,164.43) -- (642.98,177.36) ;
%Shape: Ellipse [id:dp19008308687383335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (643.1,171.65) .. controls (645.87,171.74) and (648.06,174.38) .. (647.99,177.53) .. controls (647.92,180.69) and (645.63,183.16) .. (642.86,183.07) .. controls (640.09,182.97) and (637.9,180.33) .. (637.97,177.18) .. controls (638.04,174.03) and (640.34,171.55) .. (643.1,171.65) -- cycle ;
%Straight Lines [id:da3181178246543027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (683.98,177.36) -- (668,166.5) ;
%Shape: Ellipse [id:dp9500354020507846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (684.1,171.65) .. controls (686.87,171.74) and (689.06,174.38) .. (688.99,177.53) .. controls (688.92,180.69) and (686.63,183.16) .. (683.86,183.07) .. controls (681.09,182.97) and (678.9,180.33) .. (678.97,177.18) .. controls (679.04,174.03) and (681.34,171.55) .. (684.1,171.65) -- cycle ;
%Straight Lines [id:da014995741315603328] 
\draw [line width=2.25]    (663,105.5) -- (663.01,123.84) ;
%Shape: Ellipse [id:dp13638156554140068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (663.01,93.84) .. controls (665.78,93.94) and (667.96,96.58) .. (667.9,99.73) .. controls (667.83,102.88) and (665.53,105.36) .. (662.76,105.26) .. controls (660,105.17) and (657.81,102.53) .. (657.88,99.38) .. controls (657.95,96.22) and (660.24,93.75) .. (663.01,93.84) -- cycle ;
%Straight Lines [id:da9340210347857527] 
\draw [line width=2.25]    (663,76.5) -- (663.01,94.84) ;
%Shape: Ellipse [id:dp9104718122974985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3]  (663.01,64.84) .. controls (665.78,64.94) and (667.96,67.58) .. (667.9,70.73) .. controls (667.83,73.88) and (665.53,76.36) .. (662.76,76.26) .. controls (660,76.17) and (657.81,73.53) .. (657.88,70.38) .. controls (657.95,67.22) and (660.24,64.75) .. (663.01,64.84) -- cycle ;

% Text Node
\draw (7.51,103.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (18.07,214.89) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (27.5,122.34) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (7.51,143.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (34.65,60.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (27.5,86.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (38.05,180.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (27.67,160.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (72.83,104.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (101.61,140.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (90.65,111.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (141.55,91.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (142.4,155.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (121.19,130.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (109.31,102.04) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (118.95,212.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (64.51,27.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont (a)}};
% Text Node
\draw (215.14,212.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (302.44,211.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (250.47,27.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont (b)}};
% Text Node
\draw (195.61,137.8) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (239.73,99.79) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (241.43,138.89) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (196.46,58.52) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (226.16,45.48) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (228.7,193.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (310.15,50.91) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (317.94,186.43) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (316.93,96.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (294.88,151.92) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (326.1,142.76) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (276.04,104.74) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (390.33,212.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (477.64,211.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (425.74,27.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont (c)}};
% Text Node
\draw (370.81,137.8) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (414.07,103.05) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (414.07,138.89) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (364.02,64.38) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (403.89,193.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (411.68,81.08) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (385.23,25.93) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (433.54,80.67) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (451.4,142.15) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (504.93,91.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (472.61,188.85) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (497.22,141.06) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (470.07,97.62) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (453.1,53.09) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (487.88,32.45) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (495.21,73.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (568.14,213.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (655.44,212.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (607.74,26.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont (d)}};
% Text Node
\draw (562.93,74.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (565.93,172.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (609.93,172.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (608.54,135.67) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (548.54,122.67) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (585.22,116.06) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (669.22,146.06) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (648.93,179.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (684.93,183.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (643.93,51.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (644.54,91.67) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (644.54,121.67) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}


==> Figures/hourglass.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp0751810628185755] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (125.41,25.25) .. controls (128.67,25.34) and (131.25,27.77) .. (131.17,30.67) .. controls (131.09,33.58) and (128.38,35.86) .. (125.12,35.77) .. controls (121.86,35.68) and (119.28,33.25) .. (119.36,30.35) .. controls (119.44,27.44) and (122.15,25.16) .. (125.41,25.25) -- cycle ;
%Shape: Ellipse [id:dp4047438143977703] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (125.62,60.03) .. controls (128.88,60.12) and (131.46,62.54) .. (131.38,65.45) .. controls (131.3,68.35) and (128.59,70.63) .. (125.33,70.54) .. controls (122.07,70.45) and (119.49,68.03) .. (119.57,65.12) .. controls (119.65,62.22) and (122.36,59.94) .. (125.62,60.03) -- cycle ;
%Straight Lines [id:da04879110719765967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (125.12,35.77) -- (125.4,58.15) ;
%Straight Lines [id:da1701061548684104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (154,30.5) -- (131.56,30.67) ;
%Straight Lines [id:da3085277289265522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (161.12,36.77) -- (161.4,59.15) ;
%Shape: Ellipse [id:dp8726946249725186] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (195.41,25.25) .. controls (198.67,25.34) and (201.25,27.77) .. (201.17,30.67) .. controls (201.09,33.58) and (198.38,35.86) .. (195.12,35.77) .. controls (191.86,35.68) and (189.28,33.25) .. (189.36,30.35) .. controls (189.44,27.44) and (192.15,25.16) .. (195.41,25.25) -- cycle ;
%Shape: Ellipse [id:dp20169029298325947] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (195.62,60.03) .. controls (198.88,60.12) and (201.46,62.54) .. (201.38,65.45) .. controls (201.3,68.35) and (198.59,70.63) .. (195.33,70.54) .. controls (192.07,70.45) and (189.49,68.03) .. (189.57,65.12) .. controls (189.65,62.22) and (192.36,59.94) .. (195.62,60.03) -- cycle ;
%Straight Lines [id:da6446919784719779] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (195.12,35.77) -- (195.4,58.15) ;
%Straight Lines [id:da44818974050479476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (153.82,65.27) -- (131.38,65.45) ;
%Straight Lines [id:da15066490700764046] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (188.25,30.65) -- (165.81,30.82) ;
%Shape: Ellipse [id:dp4711629877151876] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (161.41,26.25) .. controls (164.67,26.34) and (167.25,28.77) .. (167.17,31.67) .. controls (167.09,34.58) and (164.38,36.86) .. (161.12,36.77) .. controls (157.86,36.68) and (155.28,34.25) .. (155.36,31.35) .. controls (155.44,28.44) and (158.15,26.16) .. (161.41,26.25) -- cycle ;
%Straight Lines [id:da17401849123470747] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (189.57,65.12) -- (167.13,65.3) ;
%Shape: Ellipse [id:dp8627299992651979] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (161.4,59.15) .. controls (164.66,59.24) and (167.24,61.67) .. (167.16,64.57) .. controls (167.08,67.47) and (164.37,69.76) .. (161.11,69.67) .. controls (157.85,69.58) and (155.27,67.15) .. (155.35,64.25) .. controls (155.43,61.34) and (158.14,59.06) .. (161.4,59.15) -- cycle ;
%Shape: Ellipse [id:dp7421175447439216] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (309.41,28.25) .. controls (312.67,28.34) and (315.25,30.77) .. (315.17,33.67) .. controls (315.09,36.58) and (312.38,38.86) .. (309.12,38.77) .. controls (305.86,38.68) and (303.28,36.25) .. (303.36,33.35) .. controls (303.44,30.44) and (306.15,28.16) .. (309.41,28.25) -- cycle ;
%Shape: Ellipse [id:dp09951733394609186] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (309.62,63.03) .. controls (312.88,63.12) and (315.46,65.54) .. (315.38,68.45) .. controls (315.3,71.35) and (312.59,73.63) .. (309.33,73.54) .. controls (306.07,73.45) and (303.49,71.03) .. (303.57,68.12) .. controls (303.65,65.22) and (306.36,62.94) .. (309.62,63.03) -- cycle ;
%Straight Lines [id:da6099162365457547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (309.12,38.77) -- (309.4,61.15) ;
%Shape: Ellipse [id:dp0037615341453268725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (414.41,29.25) .. controls (417.67,29.34) and (420.25,31.77) .. (420.17,34.67) .. controls (420.09,37.58) and (417.38,39.86) .. (414.12,39.77) .. controls (410.86,39.68) and (408.28,37.25) .. (408.36,34.35) .. controls (408.44,31.44) and (411.15,29.16) .. (414.41,29.25) -- cycle ;
%Shape: Ellipse [id:dp9512727569605528] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (414.62,64.03) .. controls (417.88,64.12) and (420.46,66.54) .. (420.38,69.45) .. controls (420.3,72.35) and (417.59,74.63) .. (414.33,74.54) .. controls (411.07,74.45) and (408.49,72.03) .. (408.57,69.12) .. controls (408.65,66.22) and (411.36,63.94) .. (414.62,64.03) -- cycle ;
%Straight Lines [id:da2982938302651339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (443,34.5) -- (420.56,34.67) ;
%Straight Lines [id:da7896478452816094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (450.12,40.77) -- (450.4,63.15) ;
%Straight Lines [id:da976446687947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (442.82,69.27) -- (420.38,69.45) ;
%Shape: Ellipse [id:dp09255004187652371] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (450.41,30.25) .. controls (453.67,30.34) and (456.25,32.77) .. (456.17,35.67) .. controls (456.09,38.58) and (453.38,40.86) .. (450.12,40.77) .. controls (446.86,40.68) and (444.28,38.25) .. (444.36,35.35) .. controls (444.44,32.44) and (447.15,30.16) .. (450.41,30.25) -- cycle ;
%Shape: Ellipse [id:dp18835819873634063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (450.4,63.15) .. controls (453.66,63.24) and (456.24,65.67) .. (456.16,68.57) .. controls (456.08,71.47) and (453.37,73.76) .. (450.11,73.67) .. controls (446.85,73.58) and (444.27,71.15) .. (444.35,68.25) .. controls (444.43,65.34) and (447.14,63.06) .. (450.4,63.15) -- cycle ;
%Shape: Ellipse [id:dp25173353210812943] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (576.41,27.25) .. controls (579.67,27.34) and (582.25,29.77) .. (582.17,32.67) .. controls (582.09,35.58) and (579.38,37.86) .. (576.12,37.77) .. controls (572.86,37.68) and (570.28,35.25) .. (570.36,32.35) .. controls (570.44,29.44) and (573.15,27.16) .. (576.41,27.25) -- cycle ;
%Shape: Ellipse [id:dp555301544738815] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (576.62,62.03) .. controls (579.88,62.12) and (582.46,64.54) .. (582.38,67.45) .. controls (582.3,70.35) and (579.59,72.63) .. (576.33,72.54) .. controls (573.07,72.45) and (570.49,70.03) .. (570.57,67.12) .. controls (570.65,64.22) and (573.36,61.94) .. (576.62,62.03) -- cycle ;
%Straight Lines [id:da7067972992834644] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (576.12,37.77) -- (576.4,60.15) ;
%Straight Lines [id:da3112642119950284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (569.25,32.65) -- (546.81,32.82) ;
%Shape: Ellipse [id:dp789321803166187] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (542.41,28.25) .. controls (545.67,28.34) and (548.25,30.77) .. (548.17,33.67) .. controls (548.09,36.58) and (545.38,38.86) .. (542.12,38.77) .. controls (538.86,38.68) and (536.28,36.25) .. (536.36,33.35) .. controls (536.44,30.44) and (539.15,28.16) .. (542.41,28.25) -- cycle ;
%Straight Lines [id:da25268718835950155] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (570.57,67.12) -- (548.13,67.3) ;
%Shape: Ellipse [id:dp3453115441580723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (542.4,61.15) .. controls (545.66,61.24) and (548.24,63.67) .. (548.16,66.57) .. controls (548.08,69.47) and (545.37,71.76) .. (542.11,71.67) .. controls (538.85,71.58) and (536.27,69.15) .. (536.35,66.25) .. controls (536.43,63.34) and (539.14,61.06) .. (542.4,61.15) -- cycle ;
%Straight Lines [id:da7747790719630712] 
\draw    (42,150) -- (91,149.52) ;
\draw [shift={(93,149.5)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8104708373636931] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (113.41,126.25) .. controls (116.67,126.34) and (119.25,128.77) .. (119.17,131.67) .. controls (119.09,134.58) and (116.38,136.86) .. (113.12,136.77) .. controls (109.86,136.68) and (107.28,134.25) .. (107.36,131.35) .. controls (107.44,128.44) and (110.15,126.16) .. (113.41,126.25) -- cycle ;
%Shape: Ellipse [id:dp572278089684006] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (113.62,161.03) .. controls (116.88,161.12) and (119.46,163.54) .. (119.38,166.45) .. controls (119.3,169.35) and (116.59,171.63) .. (113.33,171.54) .. controls (110.07,171.45) and (107.49,169.03) .. (107.57,166.12) .. controls (107.65,163.22) and (110.36,160.94) .. (113.62,161.03) -- cycle ;
%Straight Lines [id:da1241435120976252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (142,131.5) -- (119.56,131.67) ;
%Straight Lines [id:da5282797862202042] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (149.12,137.77) -- (149.4,160.15) ;
%Straight Lines [id:da9139503766826648] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (141.82,166.27) -- (119.38,166.45) ;
%Shape: Ellipse [id:dp5951125578076404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (149.41,127.25) .. controls (152.67,127.34) and (155.25,129.77) .. (155.17,132.67) .. controls (155.09,135.58) and (152.38,137.86) .. (149.12,137.77) .. controls (145.86,137.68) and (143.28,135.25) .. (143.36,132.35) .. controls (143.44,129.44) and (146.15,127.16) .. (149.41,127.25) -- cycle ;
%Shape: Ellipse [id:dp238348758149594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (149.4,160.15) .. controls (152.66,160.24) and (155.24,162.67) .. (155.16,165.57) .. controls (155.08,168.47) and (152.37,170.76) .. (149.11,170.67) .. controls (145.85,170.58) and (143.27,168.15) .. (143.35,165.25) .. controls (143.43,162.34) and (146.14,160.06) .. (149.4,160.15) -- cycle ;
%Straight Lines [id:da7650017106964688] 
\draw    (179,150) -- (228,149.52) ;
\draw [shift={(230,149.5)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6751650570603368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (245.41,123.25) .. controls (248.67,123.34) and (251.25,125.77) .. (251.17,128.67) .. controls (251.09,131.58) and (248.38,133.86) .. (245.12,133.77) .. controls (241.86,133.68) and (239.28,131.25) .. (239.36,128.35) .. controls (239.44,125.44) and (242.15,123.16) .. (245.41,123.25) -- cycle ;
%Shape: Ellipse [id:dp3080465260524341] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]  (245.62,158.03) .. controls (248.88,158.12) and (251.46,160.54) .. (251.38,163.45) .. controls (251.3,166.35) and (248.59,168.63) .. (245.33,168.54) .. controls (242.07,168.45) and (239.49,166.03) .. (239.57,163.12) .. controls (239.65,160.22) and (242.36,157.94) .. (245.62,158.03) -- cycle ;
%Straight Lines [id:da45549518920707655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (274,128.5) -- (251.56,128.67) ;
%Straight Lines [id:da3000304058835034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (281.12,134.77) -- (281.4,157.15) ;
%Shape: Ellipse [id:dp8094348867354887] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (315.41,123.25) .. controls (318.67,123.34) and (321.25,125.77) .. (321.17,128.67) .. controls (321.09,131.58) and (318.38,133.86) .. (315.12,133.77) .. controls (311.86,133.68) and (309.28,131.25) .. (309.36,128.35) .. controls (309.44,125.44) and (312.15,123.16) .. (315.41,123.25) -- cycle ;
%Shape: Ellipse [id:dp46901285457838937] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (315.62,158.03) .. controls (318.88,158.12) and (321.46,160.54) .. (321.38,163.45) .. controls (321.3,166.35) and (318.59,168.63) .. (315.33,168.54) .. controls (312.07,168.45) and (309.49,166.03) .. (309.57,163.12) .. controls (309.65,160.22) and (312.36,157.94) .. (315.62,158.03) -- cycle ;
%Straight Lines [id:da9436349005926778] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (315.12,133.77) -- (315.4,156.15) ;
%Straight Lines [id:da37248692980254927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (273.82,163.27) -- (251.38,163.45) ;
%Straight Lines [id:da7054045323101291] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (308.25,128.65) -- (285.81,128.82) ;
%Shape: Ellipse [id:dp7795053926601414] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (281.41,124.25) .. controls (284.67,124.34) and (287.25,126.77) .. (287.17,129.67) .. controls (287.09,132.58) and (284.38,134.86) .. (281.12,134.77) .. controls (277.86,134.68) and (275.28,132.25) .. (275.36,129.35) .. controls (275.44,126.44) and (278.15,124.16) .. (281.41,124.25) -- cycle ;
%Straight Lines [id:da23802093414638603] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (309.57,163.12) -- (287.13,163.3) ;
%Shape: Ellipse [id:dp8316587430975996] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (281.4,157.15) .. controls (284.66,157.24) and (287.24,159.67) .. (287.16,162.57) .. controls (287.08,165.47) and (284.37,167.76) .. (281.11,167.67) .. controls (277.85,167.58) and (275.27,165.15) .. (275.35,162.25) .. controls (275.43,159.34) and (278.14,157.06) .. (281.4,157.15) -- cycle ;
%Shape: Ellipse [id:dp5581655182659432] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (413.41,122.25) .. controls (416.67,122.34) and (419.25,124.77) .. (419.17,127.67) .. controls (419.09,130.58) and (416.38,132.86) .. (413.12,132.77) .. controls (409.86,132.68) and (407.28,130.25) .. (407.36,127.35) .. controls (407.44,124.44) and (410.15,122.16) .. (413.41,122.25) -- cycle ;
%Shape: Ellipse [id:dp008692918468485078] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (413.62,157.03) .. controls (416.88,157.12) and (419.46,159.54) .. (419.38,162.45) .. controls (419.3,165.35) and (416.59,167.63) .. (413.33,167.54) .. controls (410.07,167.45) and (407.49,165.03) .. (407.57,162.12) .. controls (407.65,159.22) and (410.36,156.94) .. (413.62,157.03) -- cycle ;
%Straight Lines [id:da36218474078163077] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (413.12,132.77) -- (413.4,155.15) ;
%Shape: Ellipse [id:dp48651106620894335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (383.41,140.25) .. controls (386.67,140.34) and (389.25,142.77) .. (389.17,145.67) .. controls (389.09,148.58) and (386.38,150.86) .. (383.12,150.77) .. controls (379.86,150.68) and (377.28,148.25) .. (377.36,145.35) .. controls (377.44,142.44) and (380.15,140.16) .. (383.41,140.25) -- cycle ;
%Straight Lines [id:da5001694560465046] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (407.36,127.35) -- (390,140.5) ;
%Straight Lines [id:da2410124881830259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (407.57,162.12) -- (389,151.5) ;
%Straight Lines [id:da26916506516876204] 
\draw    (328.26,148.96) -- (363,148.52) ;
\draw [shift={(365,148.5)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07243476294888362] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (526.41,121.25) .. controls (529.67,121.34) and (532.25,123.77) .. (532.17,126.67) .. controls (532.09,129.58) and (529.38,131.86) .. (526.12,131.77) .. controls (522.86,131.68) and (520.28,129.25) .. (520.36,126.35) .. controls (520.44,123.44) and (523.15,121.16) .. (526.41,121.25) -- cycle ;
%Shape: Ellipse [id:dp9933888632393487] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (526.62,156.03) .. controls (529.88,156.12) and (532.46,158.54) .. (532.38,161.45) .. controls (532.3,164.35) and (529.59,166.63) .. (526.33,166.54) .. controls (523.07,166.45) and (520.49,164.03) .. (520.57,161.12) .. controls (520.65,158.22) and (523.36,155.94) .. (526.62,156.03) -- cycle ;
%Straight Lines [id:da5715065591713863] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (526.12,131.77) -- (526.4,154.15) ;
%Straight Lines [id:da7390884523010196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (520.36,126.35) -- (503,139.5) ;
%Straight Lines [id:da6311791531759047] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (520.57,161.12) -- (502,150.5) ;
%Shape: Arc [id:dp6841671584854284] 
\draw  [draw opacity=0][line width=1.5]  (493.75,151.13) .. controls (491.34,154.37) and (487.2,156.5) .. (482.5,156.5) .. controls (475.04,156.5) and (469,151.13) .. (469,144.5) .. controls (469,137.87) and (475.04,132.5) .. (482.5,132.5) .. controls (487.42,132.5) and (491.73,134.84) .. (494.09,138.34) -- (482.5,144.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (493.75,151.13) .. controls (491.34,154.37) and (487.2,156.5) .. (482.5,156.5) .. controls (475.04,156.5) and (469,151.13) .. (469,144.5) .. controls (469,137.87) and (475.04,132.5) .. (482.5,132.5) .. controls (487.42,132.5) and (491.73,134.84) .. (494.09,138.34) ;  
%Shape: Ellipse [id:dp07679532576507109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (499.41,140.25) .. controls (502.67,140.34) and (505.25,142.77) .. (505.17,145.67) .. controls (505.09,148.58) and (502.38,150.86) .. (499.12,150.77) .. controls (495.86,150.68) and (493.28,148.25) .. (493.36,145.35) .. controls (493.44,142.44) and (496.15,140.16) .. (499.41,140.25) -- cycle ;
%Straight Lines [id:da9582461894368928] 
\draw    (540.26,143.96) -- (576,143.52) ;
\draw [shift={(578,143.5)}, rotate = 179.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp6643174164035108] 
\draw  [draw opacity=0][line width=1.5]  (607.75,149.13) .. controls (605.34,152.37) and (601.2,154.5) .. (596.5,154.5) .. controls (589.04,154.5) and (583,149.13) .. (583,142.5) .. controls (583,135.87) and (589.04,130.5) .. (596.5,130.5) .. controls (601.42,130.5) and (605.73,132.84) .. (608.09,136.34) -- (596.5,142.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (607.75,149.13) .. controls (605.34,152.37) and (601.2,154.5) .. (596.5,154.5) .. controls (589.04,154.5) and (583,149.13) .. (583,142.5) .. controls (583,135.87) and (589.04,130.5) .. (596.5,130.5) .. controls (601.42,130.5) and (605.73,132.84) .. (608.09,136.34) ;  
%Shape: Ellipse [id:dp4282458065981728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (613.41,138.25) .. controls (616.67,138.34) and (619.25,140.77) .. (619.17,143.67) .. controls (619.09,146.58) and (616.38,148.86) .. (613.12,148.77) .. controls (609.86,148.68) and (607.28,146.25) .. (607.36,143.35) .. controls (607.44,140.44) and (610.15,138.16) .. (613.41,138.25) -- cycle ;
%Straight Lines [id:da8597324953839561] 
\draw    (626.26,144.96) -- (660,145.47) ;
\draw [shift={(662,145.5)}, rotate = 180.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7134680687045779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (677.41,138.25) .. controls (680.67,138.34) and (683.25,140.77) .. (683.17,143.67) .. controls (683.09,146.58) and (680.38,148.86) .. (677.12,148.77) .. controls (673.86,148.68) and (671.28,146.25) .. (671.36,143.35) .. controls (671.44,140.44) and (674.15,138.16) .. (677.41,138.25) -- cycle ;
%Straight Lines [id:da629089143721786] 
\draw    (423.26,148.96) -- (458,148.52) ;
\draw [shift={(460,148.5)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (72,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G:$};
% Text Node
\draw (225,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\operatorname{IC_{0}}( X) :$};
% Text Node
\draw (336,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\operatorname{IC_{1}}( X) :$};
% Text Node
\draw (464,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\operatorname{IC_{2}}( X) :$};
% Text Node
\draw (13,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\emptyset $};
% Text Node
\draw (35,99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Include (1)}};
% Text Node
\draw (169,98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Include (2)}};
% Text Node
\draw (310,98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Contract (1)}};
% Text Node
\draw (411,98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Include (0)}};
% Text Node
\draw (512,97) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Contract (2)}};
% Text Node
\draw (608,97) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Contract (0)}};


\end{tikzpicture}

==> Figures/one_to_two.tex <==
\begin{tikzpicture}
    \node at (-3, 1.25) {\large \textbf{Graph}};
    \node at (-3, 0.75) {\large \textbf{Sequence}};

    \node[draw, circle, fill=black!50, line width=0.5mm, minimum size=0.5cm] (A) at (0,2) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (B) at (1,1) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (C) at (-1,1) {};
    \node[draw, circle, fill=black!50, line width=0.5mm, minimum size=0.5cm] (D) at (0,0) {};

    % Edge
    \draw[line width=1.0mm] (A) edge["b"] (B);
    \draw[line width=1.0mm] (C) edge["a"] (A);
    \draw[line width=1.0mm] (D) edge["c"] (C);
    \draw[line width=1.0mm] (B) edge["d"] (D);

    % Homology
    \node at (-3, -1) {\large \textbf{1st Homology}};
    \node at (-3, -1.5) {\large \textbf{(Cycles)}};
    
    \node at (0, -1) {\large $\Zbb/2 \{abcd\}$};

    \draw[->] (2.0,1) -- (3.0,1);

    \node[draw, circle, fill=black!50, line width=0.5mm, minimum size=0.5cm] (A) at (4,2) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (B) at (4,1) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (D) at (4,0) {};

    \draw[line width=1.0mm] (B) edge["a", bend left] (A);
    \draw[line width=1.0mm] (A) edge["b", bend left] (B);
    \draw[line width=1.0mm] (D) edge["c", bend left, blue!50] (B);
    \draw[line width=1.0mm] (B) edge["d", bend left, blue!50] (D);

    \node at (4, -1) {\large $\Zbb/2 \{ab\}\oplus \Zbb/2 \{cd\}$};

    \draw[->] (5.0,1) -- (6.0,1);

    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (A) at (7,1.5) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (B) at (7,0.5) {};
    \draw[line width=1.0mm] (B) edge["a", bend left, blue!50] (A);
    \draw[line width=1.0mm] (A) edge["b", bend left, blue!50] (B);
    \node at (8, -1) {\large $\Zbb/2 \{ab\}$};

    \node at (2, -1.75) {\large $1 \mapsto (1, 1)$};
    \node at (6, -1.75) {\large $(1,0) \mapsto 1, (0, 1) \mapsto 0$};

    \draw[->] (1.25,-1) -- (2.0,-1);
    \draw[->] (6.0,-1) -- (7.0,-1);

    \node[draw, circle, fill=black!50, line width=0.5mm, minimum size=0.5cm] (A) at (10,1) {};
    \draw[->] (8.0,1) -- (9.5,1);

     \draw[->] (9.0,-1) -- (9.8,-1);
     \node at (10, -1) {\large $0$};

    % Persistence Pairs
    \node at (-3, -3) {\large \textbf{Persistent Pairs}};
    \node[color=red] (X) at (0, -3) {\large $\Zbb/2\{1\}$};
    \node[color=red] (Y) at (4, -3) {\large $\Zbb/2\{(1,1)\}$};
    \node[color=red] (Z) at (8, -3) {\large $\Zbb/2\{1\}$};
    \node[color=red] (W) at (10, -3) {\large $0$};
    \draw[->] (X) edge["isomorphism",color=red] (Y);
    \draw[->] (Y) edge["isomorphism",color=red] (Z);
    \draw[->] (Z) edge["", color=red] (W);

    \node (X) at (0, -4) {\large $0$};
    \node[color=red] (Y) at (4, -4) {\large $\Zbb/2\{(0,1)\}$};
    \node[color=red] (Z) at (8, -4) {\large $0$};
    \node (W) at (10, -4) {\large $0$};
    \draw[->] (X) edge[""] (Y);
     \draw[->] (Y) edge["", color=red] (Z);
    \draw[->] (Z) edge[""] (W);

    % Time Stamps
    \node at (0, 3) {\Large t = 1};
    \node at (4, 3) {\Large t = 2};
    \node at (7, 3) {\Large t = 3};
    \node at (10, 3) {\Large t = 4};

    \node[color=red] at (11.5, -3) {\Large (1, 4)};
    \node[color=red] at (11.5, -4) {\Large (2, 3)};
\end{tikzpicture}


==> table.tex <==
%\resizebox{0.8\textwidth}{!}{
\begin{center}
\begin{minipage}{13.8cm}
%\resizebox{0.8\textwidth}{!}{
\begin{tcolorbox}[tab2,tabularx={ll},title={},boxrule=1pt,top=0.9ex,bottom=0.9ex,colbacktitle=lb!10!white,colframe=lb!70!white]
\textbf{Persistence Goes Forward and Backward (Section~\ref{section::FB}):} \\ \addlinespace[0.3ex]
\quad Construction of Backward PH and Forward-Backward PH & \autoref{def::backward_PH}, \autoref{def::FB_PH} \\ \addlinespace[0.3ex]
\quad Incomparability for Forward vs. Backward PH & \autoref{prop::forward_vs_backward} \\ \addlinespace[0.3ex]
\quad Construction of $(\sigma,\tau)$-FB PH and Hourglass Persistence & \autoref{def::permutation_FB}, \autoref{def::hourglass} \\ \addlinespace[0.3ex]
\quad Hourglass PH $\succ$ FB-Persistence $\succ$ Forward + Backward PH & \autoref{thm::fb_vs_f_and_b}, \autoref{prop::perm_vs_FB} \\ \addlinespace[0.3ex]
\midrule
\textbf{Relation to Extended Persistence and Extensions (Section~\ref{section::hourglass}):} \\ \addlinespace[0.3ex]
\quad Introduce $(f,g)$-FB Persistence, with $(\sigma,\tau)$-FB as Example & \autoref{def::f_g_persistence}, \autoref{prop::sigma_fil_algorithm} \\ \addlinespace[0.3ex] 
\quad FB-Persistence $\neq$ Extended Persistence & \autoref{prop::FB_vs_extended}\\ \addlinespace[0.3ex]
\quad $(f,f)$-FB persistence $=$ Forward PH in $f$ & \autoref{prop::(f,f)-reduction}
\\ \addlinespace[0.3ex] \midrule
\textbf{Extensions to Higher Complexes and Stability (Section~\ref{sec::generalization},~\ref{sec::stability}):} & \autoref{prop::simplicial_algo}; \autoref{thm::stability}\\ \addlinespace[0.3ex]
\midrule
 \textbf{Algorithmic Design and Experiments  (Section~\ref{sec::alg}):} & \autoref{alg:forward}, \autoref{alg:backward};  \autoref{tab:results},~\ref{tab:ep_results}\\
\addlinespace[0.3ex]
\end{tcolorbox}
%}
\end{minipage}
\end{center}


